What's Behind the Mask: Estimating Uncertainty in Image-to-Image Problems

Estimating uncertainty in image-to-image networks is an important task, particularly as such networks are being increasingly deployed in the biological and medical imaging realms. In this paper, we introduce a new approach to this problem based on masking. Given an existing image-to-image network, our approach computes a mask such that the distance between the masked reconstructed image and the masked true image is guaranteed to be less than a specified threshold, with high probability. The mask thus identifies the more certain regions of the reconstructed image. Our approach is agnostic to the underlying image-to-image network, and only requires triples of the input (degraded), reconstructed and true images for training. Furthermore, our method is agnostic to the distance metric used. As a result, one can use $L_p$-style distances or perceptual distances like LPIPS, which contrasts with interval-based approaches to uncertainty. Our theoretical guarantees derive from a conformal calibration procedure. We evaluate our mask-based approach to uncertainty on image colorization, image completion, and super-resolution tasks, demonstrating high quality performance on each.

==> floats/fig_model.tex <==
\begin{figure}
\centering
\scalebox{0.8}{
    \begin{tikzpicture}[on grid]
    \newcommand{\dy}{3} 
    \newcommand{\dx}{8} 
    \newcommand{\minsize}{4mm} 
    
    \tikzstyle{arrow} = [
    solid, 
    line width = 9pt, 
    {Square[round, line width=1pt, length= 2pt, width=9pt]}-{Triangle[width = 18pt, length = 12pt, round, line width=1pt]}, 
    color = black!30, 
    shorten >= 3pt, 
    shorten <= 3pt]
    
    \tikzstyle{empty} = [line width=0, minimum size=0, inner sep=0]
    
    \tikzstyle{l1} = [circle, minimum size=\minsize, fill=orange!30]
    \tikzstyle{l2} = [circle, minimum size=\minsize, fill=teal!50]
    \tikzstyle{l3} = [circle, minimum size=\minsize, fill=purple!50]
    
    \node[rounded corners=2mm, minimum size=2cm, path picture={
        \node at (path picture bounding box.center){
            \includegraphics[width=2cm]{imgs/color.jpg}};
    }] (gray) at (0,0) {};
    \node[above=14mm of gray] {$x$};
    
    \draw[arrow] (gray.east) -> +(1,0) node[empty](arr1){};
    % MODEL
    \node[empty] (input) at(arr1.east) {};
    
    \node[l2, above right=\dy mm and 2mm of input] (l11) {};
    \node[l2, below right=\dy mm and 2mm of input] (l12) {};
    
    \node[l2, above right=\dy mm and \dx mm of l11] (l21) {};
    \node[above=5mm of l21]{\footnotesize Colorization Model};
    \node[l2, below right=\dy mm and \dx mm of l11] (l22) {};
    \node[l2, below right=\dy mm and \dx mm of l12] (l23) {};
    
    \node[l2, below right=\dy mm and \dx mm of l21] (l31) {};
    \node[l2, below right=\dy mm and \dx mm of l22] (l32) {};
    
    \node[empty, below right=\dy mm and 2mm of l31] (output) {};
    
    \foreach \i in {1,2}{
        \foreach \j in {1,2,3}{
            \draw[shorten >=1pt] (l1\i) -- (l2\j);}}
     
    \foreach \i in {1,2,3}{
        \foreach \j in {1,2}{
            \draw[shorten >=1pt] (l2\i) -- (l3\j);}}
    
    \draw[arrow] (output.east) -> +(1,0) node[empty](arr2){};
    
    \node[xshift=1cm, rounded corners=2mm, minimum size=2cm, path picture={
        \node at (path picture bounding box.center){
            \includegraphics[width=2cm]{imgs/pred.jpeg}};
    }] (pred) at(arr2.east) {};
    \node[above=14mm of pred] {$\hat{y}$};
    
    \node[below=15mm of l23] (mask) {};
    
    \draw[arrow] (gray.south east) -> (mask.north west);
    \draw[arrow] (pred.south west) -> (mask.north east);
    
    % MASKER
    \node[empty] (input) at(mask.south) {};
    
    \node[l1, below left=2mm and \dy mm of input] (l11) {};
    \node[l1, below right=2mm and \dy mm of input] (l12) {};
    
    \node[l1, below left=\dx mm and \dy mm of l11] (l21) {};
    \node[l1, below right=\dx mm and \dy mm of l11] (l22) {};
    \node[l1, below right=\dx mm and \dy mm of l12] (l23) {};
    \node[rotate=270, right=5mm of l23]{\footnotesize Masking Model};
    
    \node[l1, below right=\dx mm and \dy mm of l21] (l31) {};
    \node[l1, below right=\dx mm and \dy mm of l22] (l32) {};
    
    \node[empty, below right=2mm and \dy mm of l31] (output) {};
    
    \foreach \i in {1,2}{
        \foreach \j in {1,2,3}{
            \draw[shorten >=1pt] (l1\i) -- (l2\j);}}
     
    \foreach \i in {1,2,3}{
        \foreach \j in {1,2}{
            \draw[shorten >=1pt] (l2\i) -- (l3\j);}}
    
    \draw[arrow] (output.south) -> +(0,-1) node[empty](arr3){};
    \node[yshift=-1cm, rounded corners=2mm, minimum size=2cm, path picture={
        \node at (path picture bounding box.center){
            \includegraphics[width=2cm]{imgs/mask.png}};
    }] (mask) at(arr3.south) {};
    \node[below=14mm of mask] {$m$};
    
    \begin{scope}[xshift=8cm, yshift=-3.5cm]
    \node[rounded corners=2mm, minimum size=2cm, path picture={
        \node at (path picture bounding box.center){
            \includegraphics[width=2cm]{imgs/00000000.jpg}};
    }] (y) at(0,0) {};
    \node[above=14mm of y] {$y$};
    \node[right=15mm of y] (odot) {\Large$\odot$};
    \node[right=15mm of odot, rounded corners=2mm, minimum size=2cm, path picture={
        \node at (path picture bounding box.center){
            \includegraphics[width=2cm]{imgs/mask.png}};
    }] (m) {};
    \node[above=14mm of m] {$m$};
    \node[right=15mm of m] (eq) {\Large$=$};
    \node[right=15mm of eq, rounded corners=2mm, minimum size=2cm, path picture={
        \node at (path picture bounding box.center){
            \includegraphics[width=2cm]{imgs/y_m.png}};
    }] (ym) {};
    \node[above=14mm of ym] {$y \odot m$};
    \end{scope}
    
    \begin{scope}[xshift=8cm, yshift=-6cm]
    \node[rounded corners=2mm, minimum size=2cm, path picture={
        \node at (path picture bounding box.center){
            \includegraphics[width=2cm]{imgs/pred.jpeg}};
    }] (y_hat) at(0,0) {};
    \node[below=14mm of y_hat] {$\hat{y}$};
    \node[right=15mm of y_hat] (odot) {\Large$\odot$};
    \node[right=15mm of odot, rounded corners=2mm, minimum size=2cm, path picture={
        \node at (path picture bounding box.center){
            \includegraphics[width=2cm]{imgs/mask.png}};
    }] (m) {};
    \node[below=14mm of m] {$m$};
    \node[right=15mm of m] (eq) {\Large$=$};
    \node[right=15mm of eq, rounded corners=2mm, minimum size=2cm, path picture={
        \node at (path picture bounding box.center){
            \includegraphics[width=2cm]{imgs/y_hat_m.png}};
    }] (y_hatm) {};
    \node[below=14mm of y_hatm] {$\hat{y} \odot m$};
    \end{scope}
    
    
    
    \end{tikzpicture}}
\caption{\label{fig:model}A high level view of our approach: $x$ is the degraded input (colorization in this example) to the regression model. $x$ and $\hat{y}$ (the colorized image) serve as the input to the masking model which predicts the uncertainty mask $m$. The ground-truth image is denoted by $y$. With high probability, the distortion between the masked images, $y \odot m$ and $\hat{y} \odot m$ is low.}
\end{figure}

